Balancing optimism and pessimism in offline-to-online learning

We consider what we call the offline-to-online learning setting, focusing on stochastic finite-armed bandit problems. In offline-to-online learning, a learner starts with offline data collected from interactions with an unknown environment in a way that is not under the learner's control. Given this data, the learner begins interacting with the environment, gradually improving its initial strategy as it collects more data to maximize its total reward. The learner in this setting faces a fundamental dilemma: if the policy is deployed for only a short period, a suitable strategy (in a number of senses) is the Lower Confidence Bound (LCB) algorithm, which is based on pessimism. LCB can effectively compete with any policy that is sufficiently "covered" by the offline data. However, for longer time horizons, a preferred strategy is the Upper Confidence Bound (UCB) algorithm, which is based on optimism. Over time, UCB converges to the performance of the optimal policy at a rate that is nearly the best possible among all online algorithms. In offline-to-online learning, however, UCB initially explores excessively, leading to worse short-term performance compared to LCB. This suggests that a learner not in control of how long its policy will be in use should start with LCB for short horizons and gradually transition to a UCB-like strategy as more rounds are played. This article explores how and why this transition should occur. Our main result shows that our new algorithm performs nearly as well as the better of LCB and UCB at any point in time. The core idea behind our algorithm is broadly applicable, and we anticipate that our results will extend beyond the multi-armed bandit setting.

==> plots/pareto_one_sample.tex <==
\documentclass{standalone}
\newcommand{\algoname}{\textsc{OtO}\xspace}


\newcommand{\algucb}{\textsc{UCB}\xspace}
\newcommand{\alglcb}{\textsc{LCB}\xspace}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
  \draw [->,line width=0.1pt](0.,0.) -- (0.,5.);
  \draw [->,line width=0.1pt](0.,0.) -- (5.,0.);
  
  \draw[anchor=north] (-0.1,-0.1) node { $0$};
  \draw[anchor=north] (5.5,-0.2) node { $\mathcal{R}(1)$};
    \draw[anchor=north] (-0.9,5.5) node { $\mathcal{R}^{\text{log}}(1)$};
 \draw[anchor=north] (3.7,-0.1) node { $1$};
 \draw[thin] (3.7,0.1)--(3.7,-0.1);
 \draw[thin] (0.1,3.7)--(-0.1,3.7);
 \draw[anchor=east] (-0.1,3.7) node { $1$};
  \draw[anchor=east] (-0.1,0.3) node { $\sqrt{\frac{1}{m}}$};
   \draw[thin] (-0.1,0.3)--(0.1,0.3);
  \draw[anchor=east] (-0.1,1.4) node { $\sqrt{\frac{K}{m}}$};
   \draw[thin] (-0.1,1.4)--(0.1,1.4);
  \fill[orange,fill opacity=0.5] (3.7,0.3) circle (2pt);
    \fill[red,fill opacity=0.5] (3.7,0.3) circle (2pt);
 \fill[red,fill opacity=0.5] (3.7,1.4) circle (2pt);

  \draw[anchor=south] (3.7,1.5) node {  \algoname ($\alpha=\sqrt{K}$)};
  
    \draw[anchor=south] (3.7,0.3) node { \textsc{LCB} and \algoname ($\alpha=1$)};
  \fill[blue,fill opacity=0.5] (3.7,3.7) circle (2pt);
  \draw[anchor=north] (3.7,3.6) node { \textsc{UCB}};

%%%%% second plot 
 \draw [->,line width=0.1pt](7.,0.) -- (7.,5.);
  \draw [->,line width=0.1pt](7.,0.) -- (7.+10.,0.);
  
  \draw[anchor=north] (7.+-0.1,-0.1) node { $0$};
  \draw[anchor=north] (7.+10,-0.2) node { $\mathcal{R}_\pi(m)$};
    \draw[anchor=north] (7.+-0.9,5.5) node { $\mathcal{R}^{\text{log}}(m)$};

 \draw[thin] (7.+3.7,0.1)--(7.+3.7,-0.1);
 \draw[anchor=north] (7.+3.7,-0.1) node { $\sqrt{Km}$};
 \draw[thin] (7.+8.7,0.1)--(7.+8.7,-0.1);
 \draw[anchor=north] (7.+8.7,-0.1) node { $m$};


  \draw[thin] (7.+6.,0.1)--(7.+6.,-0.1);
 \draw[anchor=north] (7.+6.,-0.1) node { $K\sqrt{m}$};

 
 \draw[anchor=east] (7.+-0.1,3.7) node { $\sqrt{Km}$};
 \draw[thin] (7.+0.1,3.7)--(7.+-0.1,3.7);

 \draw[anchor=east] (7.+-0.1,1.7) node { $\sqrt{m}$};
  \draw[thin] (7.+0.1,1.7)--(7.+-0.1,1.7);

   \fill[orange,fill opacity=0.5] (7.+8.7,1.7) circle (2pt);
    \draw[anchor=east] (7.+8.7,1.9) node { \textsc{LCB}};
       \fill[red,fill opacity=1.] (7.+6.,1.7) circle (2pt);
    \draw[anchor=south] (7.+6.,1.9) node { \algoname\ ($\alpha=1$)};
  \fill[blue,fill opacity=0.5] (7+3.7,3.7) circle (2pt);
  \draw[anchor=north] (7+3.7,3.6) node { \parbox{2.5cm}{\centering\textsc{UCB} and \algoname\  ($\alpha=\sqrt{K}$)}};



\end{tikzpicture}
\end{document}

==> plots/pareto_same_sample.tex <==
\documentclass{standalone}
\newcommand{\algoname}{\textsc{OtO}\xspace}


\newcommand{\algucb}{\textsc{UCB}\xspace}
\newcommand{\alglcb}{\textsc{LCB}\xspace}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[xscale=0.8,yscale=0.8] 
  % First plot
  \draw [->,line width=0.1pt](0.,0.) -- (0.,5.); % Original Y-axis limit
  \draw [->,line width=0.1pt](0.,0.) -- (5.,0.);
  
  \draw[anchor=north] (-0.1,-0.1) node { $0$};
  \draw[anchor=north] (5.5,-0.2) node { $\mathcal{R}(1)$};
  \draw[anchor=north] (-0.9,5.5) node { $\mathcal{R}^{\text{log}}(1)$};
  \draw[anchor=north] (3.7,-0.1) node { $\sqrt{\frac{K}{m}}$};
  \draw[thin] (3.7,0.1)--(3.7,-0.1);
  \draw[thin] (0.1,3.7)--(-0.1,3.7);
  \draw[anchor=east] (-0.1,3.7) node { $\sqrt{\frac{K}{m}}$};

  \fill[blue,fill opacity=0.3] (3.7,3.7) circle (2pt);
  \fill[orange,fill opacity=0.3] (3.7,3.7) circle (2pt);
  \fill[red,fill opacity=0.3] (3.7,3.7) circle (2pt);

  \draw[anchor=north] (3.7,3.6) node {\parbox{2.5cm}{\centering \textsc{LCB},  \textsc{UCB} \\ and \algoname}};

  % Second plot
  \draw [->,line width=0.1pt](7.,0.) -- (7.,5.); % Original Y-axis limit
  \draw [->,line width=0.1pt](7.,0.) -- (7.+5.,0.);
  
  \draw[anchor=north] (7.+-0.1,-0.1) node { $0$};
  \draw[anchor=north] (7.+5.5,-0.2) node { $\mathcal{R}(m)$};
  \draw[anchor=north] (7.+-0.9,5.5) node { $\mathcal{R}^{\text{log}}(m)$};
  \draw[anchor=north] (7.+3.7,-0.1) node { $\sqrt{Km}$};
  \draw[thin] (7.+3.7,0.1)--(7.+3.7,-0.1);
  \draw[thin] (7.+0.1,3.7)--(7.+-0.1,3.7);
  \draw[anchor=east] (7.+-0.1,3.7) node { $\sqrt{Km}$};

  \fill[blue,fill opacity=0.3] (7.+3.7,3.7) circle (2pt);
  \fill[orange,fill opacity=0.3] (7.+3.7,3.7) circle (2pt);
  \fill[red,fill opacity=0.3] (7.+3.7,3.7) circle (2pt);

  \draw[anchor=north] (7.+3.7,3.6) node {\parbox{2.5cm}{\centering \textsc{LCB},  \textsc{UCB}  and \algoname}};

  % Third plot
  \draw [->,line width=0.1pt](14.,0.) -- (14.,5.); % Original Y-axis limit
  \draw [->,line width=0.1pt](14.,0.) -- (14.+7.,0.);
  
  \draw[anchor=north] (14.+-0.1,-0.1) node { $0$};
  \draw[anchor=north] (14.+7,-0.2) node { $\mathcal{R}(T)$};
  \draw[anchor=north] (14.+-0.9,5.5) node { $\mathcal{R}^{\text{log}}(T)$};
  \draw[anchor=north] (14.+2.,-0.1) node { $\sqrt{K  T}$};
  \draw[anchor=north] (14.+5.,-0.1) node { $T\sqrt{  \frac{K}{m}}$};

  \draw[thin] (14.+2.,0.1)--(14.+2.,-0.1);
  \draw[thin] (14.+5.,0.1)--(14.+5.,-0.1);

  \draw[thin] (14.+0.1,3.7)--(14.+-0.1,3.7);
  \draw[anchor=east] (14.+-0.1,3.7) node { $\sqrt{K  T}$};

  \fill[blue,fill opacity=0.5] (14.+2.,3.7) circle (2pt);
  \fill[red,fill opacity=0.5] (14.+2.,3.7) circle (2pt);

  \draw[anchor=north] (14.+2.,3.6) node {  \textsc{UCB} and \algoname};

  \fill[orange] (14.+5,3.7) circle (2pt);
  \draw[anchor=north] (14.+5,3.6) node {  \textsc{LCB}};

\end{tikzpicture}
\end{document}

